DPER: Dynamic Programming for Exist-Random Stochastic SAT

In Bayesian inference, the maximum a posteriori (MAP) problem combines the most probable explanation (MPE) and marginalization (MAR) problems. The counterpart in propositional logic is the exist-random stochastic satisfiability (ER-SSAT) problem, which combines the satisfiability (SAT) and weighted model counting (WMC) problems. Both MAP and ER-SSAT have the form $\operatorname{argmax}_X \sum_Y f(X, Y)$, where $f$ is a real-valued function over disjoint sets $X$ and $Y$ of variables. These two optimization problems request a value assignment for the $X$ variables that maximizes the weighted sum of $f(X, Y)$ over all value assignments for the $Y$ variables. ER-SSAT has been shown to be a promising approach to formally verify fairness in supervised learning. Recently, dynamic programming on graded project-join trees has been proposed to solve weighted projected model counting (WPMC), a related problem that has the form $\sum_X \max_Y f(X, Y)$. We extend this WPMC framework to exactly solve ER-SSAT and implement a dynamic-programming solver named DPER. Our empirical evaluation indicates that DPER contributes to the portfolio of state-of-the-art ER-SSAT solvers (DC-SSAT and erSSAT) through competitive performance on low-width problem instances.

==> figures/solvers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.936476in}{2.664312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.936476in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.936476in}{2.664312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.664312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{2.548329in}}%
\pgfpathlineto{\pgfqpoint{0.566456in}{2.548329in}}%
\pgfpathlineto{\pgfqpoint{0.566456in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078180in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.078180in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078180in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078180in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982587in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.982587in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982587in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982587in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886994in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.886994in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886994in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886994in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791401in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.791401in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791401in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791401in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695809in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{4.695809in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695809in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695809in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600216in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.600216in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600216in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.600216in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605284in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718280in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805926in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877538in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938085in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990533in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036796in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350433in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509691in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622687in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710333in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781945in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842492in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894941in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941203in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254841in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414099in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527094in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614740in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686352in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746900in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799348in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845611in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159248in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318506in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431502in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519148in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590760in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651307in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703755in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750018in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063655in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222913in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335909in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423555in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495167in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555714in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608163in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654425in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968062in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.127321in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240316in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327962in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399574in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460122in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512570in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558833in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201466in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Longest solving time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{0.584201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566456in}{0.584201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404998in, y=0.536716in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{0.970726in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{0.970726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566456in}{0.970726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.923241in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{1.357252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566456in}{1.357252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.309766in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{1.743777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566456in}{1.743777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.696291in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{2.130302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566456in}{2.130302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.082816in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{2.516827in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{2.516827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566456in}{2.516827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.469342in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.521525in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Number of solved benchmarks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806003in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{0.893504in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{0.936908in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{0.950402in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{0.977663in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.030770in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{1.116151in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{1.169581in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{1.243827in}{0.634450in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{1.249787in}{0.642180in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{1.278001in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{1.278664in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{1.285535in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{1.294334in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{1.298790in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.673102in}}%
\pgfpathlineto{\pgfqpoint{1.302049in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{0.688563in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.325756in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{1.326881in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{1.326946in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.711755in}}%
\pgfpathlineto{\pgfqpoint{1.334972in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{1.351316in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{1.353892in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{0.734946in}}%
\pgfpathlineto{\pgfqpoint{1.368454in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{1.369915in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{1.381822in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.418641in}{0.758138in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{1.431999in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{1.435607in}{0.769733in}}%
\pgfpathlineto{\pgfqpoint{1.474799in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.493096in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{1.497512in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{1.511805in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{1.515799in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{1.534267in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{1.549064in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{1.567084in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{0.819982in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{1.614351in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{1.622815in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{1.640088in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{1.651879in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{1.660498in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{1.667199in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{1.670701in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{1.672027in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{1.672330in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{1.679754in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{1.682395in}{0.881826in}}%
\pgfpathlineto{\pgfqpoint{1.684188in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{1.685269in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{1.700204in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{1.700509in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{1.702822in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{1.714622in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.742990in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{1.751839in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{1.757335in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.783500in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.796354in}{0.939804in}}%
\pgfpathlineto{\pgfqpoint{1.799109in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{1.802931in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{1.816549in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{1.819411in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.821897in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{1.830095in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{1.834264in}{0.966861in}}%
\pgfpathlineto{\pgfqpoint{1.851297in}{0.970726in}}%
\pgfpathlineto{\pgfqpoint{1.891008in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{1.902333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{1.919920in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{1.922876in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{1.938576in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{1.945579in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.954901in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{1.973536in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{1.978596in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{2.020765in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{2.022603in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{2.023078in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{2.034469in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{2.036148in}{1.051897in}}%
\pgfpathlineto{\pgfqpoint{2.039159in}{1.055762in}}%
\pgfpathlineto{\pgfqpoint{2.049003in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{2.054130in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{2.055747in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.056109in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{2.083110in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{2.089232in}{1.078954in}}%
\pgfpathlineto{\pgfqpoint{2.094522in}{1.082819in}}%
\pgfpathlineto{\pgfqpoint{2.095655in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{2.104171in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{2.113687in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{2.114493in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{2.139429in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{1.106010in}}%
\pgfpathlineto{\pgfqpoint{2.146590in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{2.148801in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{2.193124in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{2.195230in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{2.220258in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{2.245403in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{2.268119in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{2.278168in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{2.306402in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{2.375301in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{2.382736in}{1.175585in}}%
\pgfpathlineto{\pgfqpoint{2.389564in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{2.397008in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{2.431383in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{2.447598in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{2.461547in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{2.471674in}{1.218103in}}%
\pgfpathlineto{\pgfqpoint{2.476035in}{1.221968in}}%
\pgfpathlineto{\pgfqpoint{2.483382in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{2.495009in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{2.552685in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{2.554914in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{2.592923in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{2.611759in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{2.618098in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{2.650696in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{2.664872in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{2.667707in}{1.260620in}}%
\pgfpathlineto{\pgfqpoint{2.691984in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{2.700314in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{2.715979in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{1.276081in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{2.835046in}{1.287677in}}%
\pgfpathlineto{\pgfqpoint{2.850281in}{1.291542in}}%
\pgfpathlineto{\pgfqpoint{2.871725in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{2.877310in}{1.299273in}}%
\pgfpathlineto{\pgfqpoint{2.883477in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{2.886808in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{2.938249in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{2.939811in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{2.963589in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{3.004581in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.013681in}{1.337925in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{3.040542in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{3.050028in}{1.353386in}}%
\pgfpathlineto{\pgfqpoint{3.050381in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{3.053532in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{3.069547in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{3.115757in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{3.120762in}{1.376578in}}%
\pgfpathlineto{\pgfqpoint{3.123330in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{3.123859in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{3.128671in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{3.136281in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{3.138196in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{3.152707in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{3.157324in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{3.165944in}{1.407500in}}%
\pgfpathlineto{\pgfqpoint{3.173723in}{1.411365in}}%
\pgfpathlineto{\pgfqpoint{3.183907in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{3.202123in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{3.222522in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{3.245220in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{3.399874in}{1.430691in}}%
\pgfpathlineto{\pgfqpoint{3.401815in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{3.436053in}{1.442287in}}%
\pgfpathlineto{\pgfqpoint{3.463797in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{3.474984in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{3.480720in}{1.453883in}}%
\pgfpathlineto{\pgfqpoint{3.484763in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{3.502660in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{3.532238in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{3.565655in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{3.574568in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{3.576106in}{1.477074in}}%
\pgfpathlineto{\pgfqpoint{3.580255in}{1.484805in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.488670in}}%
\pgfpathlineto{\pgfqpoint{3.636735in}{1.492535in}}%
\pgfpathlineto{\pgfqpoint{3.647170in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{3.886533in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{4.059493in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{4.062357in}{1.507996in}}%
\pgfpathlineto{\pgfqpoint{4.093169in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{4.117275in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{4.202957in}{1.519592in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{4.387464in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{4.387551in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{4.410711in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{4.420401in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{4.463910in}{1.546649in}}%
\pgfpathlineto{\pgfqpoint{4.465911in}{1.554379in}}%
\pgfpathlineto{\pgfqpoint{4.479105in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{4.549247in}{1.562110in}}%
\pgfpathlineto{\pgfqpoint{4.576186in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{4.597580in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{4.612397in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{4.617558in}{1.581436in}}%
\pgfpathlineto{\pgfqpoint{4.633874in}{1.585301in}}%
\pgfpathlineto{\pgfqpoint{4.641109in}{1.589167in}}%
\pgfpathlineto{\pgfqpoint{4.645648in}{1.593032in}}%
\pgfpathlineto{\pgfqpoint{4.648231in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{4.830588in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{4.846533in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{4.880551in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{4.889233in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{4.907819in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{4.923621in}{1.620089in}}%
\pgfpathlineto{\pgfqpoint{4.924820in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{4.933144in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{4.935171in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{4.936007in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{4.945069in}{1.639415in}}%
\pgfpathlineto{\pgfqpoint{4.951904in}{1.643280in}}%
\pgfpathlineto{\pgfqpoint{4.962897in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{5.002969in}{1.651011in}}%
\pgfpathlineto{\pgfqpoint{5.006780in}{1.654876in}}%
\pgfpathlineto{\pgfqpoint{5.021226in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{5.040231in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{5.054555in}{1.670337in}}%
\pgfpathlineto{\pgfqpoint{5.125257in}{1.674202in}}%
\pgfpathlineto{\pgfqpoint{5.129716in}{1.678067in}}%
\pgfpathlineto{\pgfqpoint{5.295337in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{5.513492in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{5.562375in}{1.689663in}}%
\pgfpathlineto{\pgfqpoint{5.562375in}{1.689663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548234in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{1.552623in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{1.555873in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{1.560627in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{1.605002in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.626069in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{1.641831in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{1.667392in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.667858in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{1.673014in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.676017in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{1.676333in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{1.676873in}{0.634450in}}%
\pgfpathlineto{\pgfqpoint{1.684934in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{1.707953in}{0.642180in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{1.719103in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{1.725391in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{1.729347in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{1.735414in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{1.760667in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{1.846423in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.893189in}{0.673102in}}%
\pgfpathlineto{\pgfqpoint{1.912140in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{2.014637in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{2.019980in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{2.021391in}{0.688563in}}%
\pgfpathlineto{\pgfqpoint{2.021644in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{2.022876in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{2.096881in}{0.711755in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{2.123008in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{2.129703in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{0.734946in}}%
\pgfpathlineto{\pgfqpoint{2.186033in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{2.189446in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{2.248844in}{0.758138in}}%
\pgfpathlineto{\pgfqpoint{2.268592in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{2.279554in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{2.286981in}{0.769733in}}%
\pgfpathlineto{\pgfqpoint{2.293515in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{2.342768in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{2.395863in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{2.405534in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{2.580995in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{2.591047in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{2.645166in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{2.719382in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{2.751604in}{0.819982in}}%
\pgfpathlineto{\pgfqpoint{2.763901in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{2.764127in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{2.770271in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{2.772232in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{2.779152in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{2.815776in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{2.819756in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{2.824395in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{2.831718in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{2.833633in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{2.835212in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{2.840344in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{2.855965in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{2.860685in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{2.870049in}{0.881826in}}%
\pgfpathlineto{\pgfqpoint{2.875473in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{2.885262in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{2.891198in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{2.970194in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{2.972615in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{2.981842in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{3.020512in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{3.024119in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{3.054000in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{3.124992in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{3.170190in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{3.174356in}{0.939804in}}%
\pgfpathlineto{\pgfqpoint{3.186659in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{3.190120in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{3.196030in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{3.212842in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{3.216532in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{3.221459in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{3.224525in}{0.966861in}}%
\pgfpathlineto{\pgfqpoint{3.259969in}{0.970726in}}%
\pgfpathlineto{\pgfqpoint{3.263918in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{3.276987in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{3.278647in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{3.279280in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{3.285760in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{3.324800in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{3.349481in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{3.358579in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{3.359994in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{3.361874in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{3.380553in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{3.388361in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{3.398133in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{3.409020in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{3.411974in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{3.424728in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{3.455314in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{3.496689in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{3.508738in}{1.051897in}}%
\pgfpathlineto{\pgfqpoint{3.509381in}{1.055762in}}%
\pgfpathlineto{\pgfqpoint{3.534997in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{3.573740in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{3.574037in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{3.579294in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{3.591856in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{1.078954in}}%
\pgfpathlineto{\pgfqpoint{3.647527in}{1.082819in}}%
\pgfpathlineto{\pgfqpoint{3.669231in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{3.671020in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{3.678053in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{3.678160in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{3.681328in}{1.106010in}}%
\pgfpathlineto{\pgfqpoint{3.684157in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{3.687534in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{3.720613in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{3.721671in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{3.726507in}{1.125337in}}%
\pgfpathlineto{\pgfqpoint{3.736075in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{3.768469in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{3.789259in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{3.795796in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{3.813242in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{3.837203in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{3.878444in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{3.882162in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{3.887330in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{3.902755in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{3.904920in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{3.905205in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{3.908213in}{1.175585in}}%
\pgfpathlineto{\pgfqpoint{3.913320in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{3.913832in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{3.915720in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.194911in}}%
\pgfpathlineto{\pgfqpoint{3.960790in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{3.973334in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{3.994295in}{1.206507in}}%
\pgfpathlineto{\pgfqpoint{3.994436in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{4.010087in}{1.218103in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{1.221968in}}%
\pgfpathlineto{\pgfqpoint{4.109308in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{4.125967in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{4.141545in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{4.168283in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{4.171129in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{4.185385in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{4.194101in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{4.194976in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{4.207768in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{4.241198in}{1.260620in}}%
\pgfpathlineto{\pgfqpoint{4.246173in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{4.252970in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{4.261052in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{4.281727in}{1.276081in}}%
\pgfpathlineto{\pgfqpoint{4.293431in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{4.320463in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{4.340171in}{1.287677in}}%
\pgfpathlineto{\pgfqpoint{4.352649in}{1.291542in}}%
\pgfpathlineto{\pgfqpoint{4.363490in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{4.364453in}{1.299273in}}%
\pgfpathlineto{\pgfqpoint{4.369805in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{4.370139in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{4.414767in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{4.422994in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{4.487649in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{4.488357in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{4.497707in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{1.337925in}}%
\pgfpathlineto{\pgfqpoint{4.505274in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{4.538621in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{4.567030in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{1.353386in}}%
\pgfpathlineto{\pgfqpoint{4.679769in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{4.685487in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{4.693599in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{4.699896in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{4.713492in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{4.725495in}{1.376578in}}%
\pgfpathlineto{\pgfqpoint{4.736590in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{4.737079in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{4.742842in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{4.750984in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{4.760123in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{4.775690in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{4.779888in}{1.407500in}}%
\pgfpathlineto{\pgfqpoint{4.784866in}{1.411365in}}%
\pgfpathlineto{\pgfqpoint{4.786001in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{4.792678in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{4.793947in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{4.798691in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{4.801189in}{1.430691in}}%
\pgfpathlineto{\pgfqpoint{4.807765in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{4.824607in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{1.442287in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{4.900456in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{4.914661in}{1.453883in}}%
\pgfpathlineto{\pgfqpoint{4.915412in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{4.922092in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{4.929746in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{4.947539in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{4.947746in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{4.953117in}{1.477074in}}%
\pgfpathlineto{\pgfqpoint{4.966833in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{4.991014in}{1.484805in}}%
\pgfpathlineto{\pgfqpoint{5.001643in}{1.488670in}}%
\pgfpathlineto{\pgfqpoint{5.004878in}{1.492535in}}%
\pgfpathlineto{\pgfqpoint{5.010032in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{5.032967in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{5.034619in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{5.058230in}{1.507996in}}%
\pgfpathlineto{\pgfqpoint{5.060431in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{5.063457in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{5.084527in}{1.519592in}}%
\pgfpathlineto{\pgfqpoint{5.131267in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{5.136081in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{5.139099in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{5.167397in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{5.173087in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{5.177096in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{5.242990in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{5.243318in}{1.554379in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{5.277489in}{1.562110in}}%
\pgfpathlineto{\pgfqpoint{5.289879in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{5.296698in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{5.306636in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{5.351697in}{1.581436in}}%
\pgfpathlineto{\pgfqpoint{5.352712in}{1.585301in}}%
\pgfpathlineto{\pgfqpoint{5.353012in}{1.589167in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{1.593032in}}%
\pgfpathlineto{\pgfqpoint{5.495863in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{5.501722in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{5.544929in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{5.553595in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{5.561492in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{5.562096in}{1.620089in}}%
\pgfpathlineto{\pgfqpoint{5.566680in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{5.594619in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{5.596930in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{5.596930in}{1.631684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310028in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{2.317072in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{2.317164in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{2.321389in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{2.324405in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{2.335864in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{2.340794in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{2.341203in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{2.342548in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{2.343329in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{2.343879in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{2.344242in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{2.344813in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{2.345053in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{2.345208in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{2.345964in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{2.347471in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{2.347651in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{2.348073in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{2.348157in}{0.734946in}}%
\pgfpathlineto{\pgfqpoint{2.349233in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{2.350094in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{2.351853in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{2.351912in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{2.353665in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{2.353773in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{2.355924in}{0.769733in}}%
\pgfpathlineto{\pgfqpoint{2.356743in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{2.356898in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{2.357781in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{2.357984in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{2.359332in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{2.359387in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{2.359730in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{2.362610in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{2.363330in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{2.363564in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{2.366275in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{2.367005in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{2.368446in}{0.819982in}}%
\pgfpathlineto{\pgfqpoint{2.368766in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{2.369524in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{2.371424in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{2.371818in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{2.373896in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{2.374554in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{2.379580in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{2.380582in}{0.881826in}}%
\pgfpathlineto{\pgfqpoint{2.381022in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{2.382239in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{2.384478in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{2.384968in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{2.385024in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{2.386014in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{2.386341in}{0.912748in}}%
\pgfpathlineto{\pgfqpoint{2.388633in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{2.390757in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{2.391770in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{2.391922in}{0.939804in}}%
\pgfpathlineto{\pgfqpoint{2.392817in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{2.393888in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.393968in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{2.397836in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{2.398012in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{2.400447in}{0.966861in}}%
\pgfpathlineto{\pgfqpoint{2.400521in}{0.970726in}}%
\pgfpathlineto{\pgfqpoint{2.400822in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{2.402269in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{2.405990in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{2.408546in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{2.410283in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{2.410659in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{2.412607in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{2.412798in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{2.413529in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{2.415176in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{2.416313in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{2.418710in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{2.425826in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{2.428012in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{2.435948in}{1.055762in}}%
\pgfpathlineto{\pgfqpoint{2.436340in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{2.438298in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{2.441047in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.444761in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{2.446789in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{2.449147in}{1.078954in}}%
\pgfpathlineto{\pgfqpoint{2.453399in}{1.082819in}}%
\pgfpathlineto{\pgfqpoint{2.453921in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{2.456675in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{2.458621in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{2.469142in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{2.470806in}{1.106010in}}%
\pgfpathlineto{\pgfqpoint{2.471595in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{2.472936in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{2.476007in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{2.494991in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.125337in}}%
\pgfpathlineto{\pgfqpoint{2.500884in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{2.510271in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{2.511936in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{2.520944in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{2.523552in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{2.548043in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{2.552003in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{2.573484in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{2.584551in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{2.588503in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{2.591307in}{1.175585in}}%
\pgfpathlineto{\pgfqpoint{2.602538in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{2.604316in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{2.607070in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{2.620463in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{2.631929in}{1.194911in}}%
\pgfpathlineto{\pgfqpoint{2.632848in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{2.634735in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{2.645803in}{1.206507in}}%
\pgfpathlineto{\pgfqpoint{2.675172in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{2.682823in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{2.714248in}{1.218103in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.221968in}}%
\pgfpathlineto{\pgfqpoint{2.898089in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{2.924908in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{2.999635in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{3.031267in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{3.085628in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{3.105072in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{3.109620in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{3.146244in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{3.161912in}{1.260620in}}%
\pgfpathlineto{\pgfqpoint{3.180568in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{3.205264in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{3.277796in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{3.403072in}{1.276081in}}%
\pgfpathlineto{\pgfqpoint{3.421387in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{3.461095in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{3.461628in}{1.287677in}}%
\pgfpathlineto{\pgfqpoint{3.684417in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{3.710409in}{1.299273in}}%
\pgfpathlineto{\pgfqpoint{3.752513in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{3.805403in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{3.807425in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{3.957898in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{4.092118in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{4.112907in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{4.120780in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{4.215305in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{4.236198in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{4.266592in}{1.337925in}}%
\pgfpathlineto{\pgfqpoint{4.396988in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{4.536913in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{4.554397in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{4.576329in}{1.353386in}}%
\pgfpathlineto{\pgfqpoint{4.583567in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{4.619128in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{4.740550in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{4.839066in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{4.839066in}{1.368847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806003in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{0.893504in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{0.936908in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{0.950402in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{0.977663in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.030770in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{1.116151in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{1.169581in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{1.243827in}{0.634450in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{1.249787in}{0.642180in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{1.278001in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{1.278664in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{1.285535in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{1.294334in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{1.298790in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.673102in}}%
\pgfpathlineto{\pgfqpoint{1.302049in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{0.688563in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.325756in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{1.326881in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{1.326946in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.711755in}}%
\pgfpathlineto{\pgfqpoint{1.334972in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{1.351316in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{1.353892in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{0.734946in}}%
\pgfpathlineto{\pgfqpoint{1.368454in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{1.369915in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{1.381822in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.418641in}{0.758138in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{1.431999in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{1.435607in}{0.769733in}}%
\pgfpathlineto{\pgfqpoint{1.474799in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.493096in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{1.497512in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{1.511805in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{1.515799in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{1.534267in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{1.549064in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{1.567084in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{0.819982in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{1.614351in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{1.622815in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{1.640088in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{1.651879in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{1.660498in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{1.667199in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{1.670701in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{1.672027in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{1.672330in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{1.679754in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{1.682395in}{0.881826in}}%
\pgfpathlineto{\pgfqpoint{1.684188in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{1.685269in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{1.700204in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{1.700509in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{1.702822in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{1.714622in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.742990in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{1.751839in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{1.757335in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.783500in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.796354in}{0.939804in}}%
\pgfpathlineto{\pgfqpoint{1.799109in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{1.802931in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{1.816549in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{1.819411in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.821897in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{1.830095in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{1.834264in}{0.966861in}}%
\pgfpathlineto{\pgfqpoint{1.851297in}{0.970726in}}%
\pgfpathlineto{\pgfqpoint{1.891008in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{1.902333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{1.919920in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{1.922876in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{1.938576in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{1.945579in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.954901in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{1.973536in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{1.978596in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{2.020765in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{2.021391in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{2.022603in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{2.023078in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.051897in}}%
\pgfpathlineto{\pgfqpoint{2.034469in}{1.055762in}}%
\pgfpathlineto{\pgfqpoint{2.036148in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{2.039159in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{2.049003in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{2.054130in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{2.055747in}{1.078954in}}%
\pgfpathlineto{\pgfqpoint{2.056109in}{1.082819in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{2.083110in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{2.089232in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{2.094522in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{2.096881in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{2.104171in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{2.113687in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{2.114493in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{1.125337in}}%
\pgfpathlineto{\pgfqpoint{2.123008in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{2.129703in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{2.139429in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{2.146590in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{2.186033in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{2.193124in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{2.195230in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{2.220258in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{1.194911in}}%
\pgfpathlineto{\pgfqpoint{2.245403in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{2.268119in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{2.268592in}{1.206507in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{2.278168in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{2.286981in}{1.218103in}}%
\pgfpathlineto{\pgfqpoint{2.293515in}{1.221968in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{2.306402in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{2.342768in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{2.375301in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{2.382736in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{2.389564in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{2.395863in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{2.397008in}{1.260620in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{2.431383in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{2.447598in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{2.461547in}{1.291542in}}%
\pgfpathlineto{\pgfqpoint{2.471674in}{1.299273in}}%
\pgfpathlineto{\pgfqpoint{2.476035in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{2.483382in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{2.495009in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{2.552685in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{2.554914in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{2.580995in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{2.592923in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{2.611759in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{2.618098in}{1.337925in}}%
\pgfpathlineto{\pgfqpoint{2.645166in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{2.650597in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{2.650696in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{2.664872in}{1.353386in}}%
\pgfpathlineto{\pgfqpoint{2.691984in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{2.700314in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{2.715979in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{2.719382in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{1.376578in}}%
\pgfpathlineto{\pgfqpoint{2.751604in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{2.763901in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{2.764127in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{2.770271in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{2.772232in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{2.779152in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.407500in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{1.411365in}}%
\pgfpathlineto{\pgfqpoint{2.815776in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{2.819756in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{2.824395in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{2.831718in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{2.833633in}{1.430691in}}%
\pgfpathlineto{\pgfqpoint{2.835046in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{2.835212in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{2.840344in}{1.442287in}}%
\pgfpathlineto{\pgfqpoint{2.850281in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{2.855965in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{2.860685in}{1.453883in}}%
\pgfpathlineto{\pgfqpoint{2.871725in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{2.875473in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{2.877310in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{2.883477in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.886808in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{2.891198in}{1.477074in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{2.938249in}{1.484805in}}%
\pgfpathlineto{\pgfqpoint{2.939811in}{1.488670in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.492535in}}%
\pgfpathlineto{\pgfqpoint{2.963589in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{2.970194in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{2.981842in}{1.507996in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{3.004581in}{1.519592in}}%
\pgfpathlineto{\pgfqpoint{3.013681in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{3.020512in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{3.022514in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{3.024119in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{3.050028in}{1.546649in}}%
\pgfpathlineto{\pgfqpoint{3.050381in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{3.053532in}{1.554379in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{3.069547in}{1.562110in}}%
\pgfpathlineto{\pgfqpoint{3.115757in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{3.120762in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{3.123330in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{3.123859in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{3.128671in}{1.581436in}}%
\pgfpathlineto{\pgfqpoint{3.136281in}{1.585301in}}%
\pgfpathlineto{\pgfqpoint{3.138196in}{1.589167in}}%
\pgfpathlineto{\pgfqpoint{3.152707in}{1.593032in}}%
\pgfpathlineto{\pgfqpoint{3.157324in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{3.165944in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{3.170190in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{3.173723in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{3.174356in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{3.183907in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{3.186659in}{1.620089in}}%
\pgfpathlineto{\pgfqpoint{3.202123in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{3.212842in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{3.216532in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{3.221459in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{3.222522in}{1.639415in}}%
\pgfpathlineto{\pgfqpoint{3.224525in}{1.643280in}}%
\pgfpathlineto{\pgfqpoint{3.245220in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{3.259969in}{1.651011in}}%
\pgfpathlineto{\pgfqpoint{3.263918in}{1.654876in}}%
\pgfpathlineto{\pgfqpoint{3.276987in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{3.278647in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{3.279280in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{3.349481in}{1.670337in}}%
\pgfpathlineto{\pgfqpoint{3.358579in}{1.674202in}}%
\pgfpathlineto{\pgfqpoint{3.359994in}{1.678067in}}%
\pgfpathlineto{\pgfqpoint{3.361874in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{3.380553in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{3.388361in}{1.689663in}}%
\pgfpathlineto{\pgfqpoint{3.398133in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{3.401815in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{3.409020in}{1.705124in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{3.436053in}{1.716720in}}%
\pgfpathlineto{\pgfqpoint{3.440343in}{1.720585in}}%
\pgfpathlineto{\pgfqpoint{3.455314in}{1.724450in}}%
\pgfpathlineto{\pgfqpoint{3.463797in}{1.728316in}}%
\pgfpathlineto{\pgfqpoint{3.474984in}{1.732181in}}%
\pgfpathlineto{\pgfqpoint{3.480720in}{1.736046in}}%
\pgfpathlineto{\pgfqpoint{3.484763in}{1.739911in}}%
\pgfpathlineto{\pgfqpoint{3.496689in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{3.508738in}{1.751507in}}%
\pgfpathlineto{\pgfqpoint{3.509381in}{1.755372in}}%
\pgfpathlineto{\pgfqpoint{3.532238in}{1.759238in}}%
\pgfpathlineto{\pgfqpoint{3.534997in}{1.763103in}}%
\pgfpathlineto{\pgfqpoint{3.565655in}{1.766968in}}%
\pgfpathlineto{\pgfqpoint{3.573740in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{3.574037in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{3.574568in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{3.576106in}{1.782429in}}%
\pgfpathlineto{\pgfqpoint{3.580255in}{1.790160in}}%
\pgfpathlineto{\pgfqpoint{3.591856in}{1.794025in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.797890in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{3.636735in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{3.647170in}{1.809486in}}%
\pgfpathlineto{\pgfqpoint{3.647527in}{1.813351in}}%
\pgfpathlineto{\pgfqpoint{3.669231in}{1.817216in}}%
\pgfpathlineto{\pgfqpoint{3.671020in}{1.821082in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{3.678053in}{1.828812in}}%
\pgfpathlineto{\pgfqpoint{3.681328in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{3.684157in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{3.687534in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{3.720613in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.721671in}{1.848138in}}%
\pgfpathlineto{\pgfqpoint{3.726507in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{3.736075in}{1.855869in}}%
\pgfpathlineto{\pgfqpoint{3.768469in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{3.795796in}{1.863599in}}%
\pgfpathlineto{\pgfqpoint{3.813242in}{1.867465in}}%
\pgfpathlineto{\pgfqpoint{3.837203in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{3.878444in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{3.882162in}{1.879060in}}%
\pgfpathlineto{\pgfqpoint{3.886533in}{1.882926in}}%
\pgfpathlineto{\pgfqpoint{3.887330in}{1.886791in}}%
\pgfpathlineto{\pgfqpoint{3.902755in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{3.904920in}{1.894521in}}%
\pgfpathlineto{\pgfqpoint{3.905205in}{1.898387in}}%
\pgfpathlineto{\pgfqpoint{3.908213in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{3.913320in}{1.906117in}}%
\pgfpathlineto{\pgfqpoint{3.913832in}{1.909982in}}%
\pgfpathlineto{\pgfqpoint{3.915720in}{1.917713in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{1.921578in}}%
\pgfpathlineto{\pgfqpoint{3.960790in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{3.994295in}{1.929309in}}%
\pgfpathlineto{\pgfqpoint{3.994436in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{4.010087in}{1.937039in}}%
\pgfpathlineto{\pgfqpoint{4.059493in}{1.940904in}}%
\pgfpathlineto{\pgfqpoint{4.062357in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{4.093169in}{1.952500in}}%
\pgfpathlineto{\pgfqpoint{4.109308in}{1.956365in}}%
\pgfpathlineto{\pgfqpoint{4.117275in}{1.960231in}}%
\pgfpathlineto{\pgfqpoint{4.125967in}{1.964096in}}%
\pgfpathlineto{\pgfqpoint{4.141545in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{4.168283in}{1.971826in}}%
\pgfpathlineto{\pgfqpoint{4.171129in}{1.975692in}}%
\pgfpathlineto{\pgfqpoint{4.185385in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{4.194101in}{1.983422in}}%
\pgfpathlineto{\pgfqpoint{4.194976in}{1.987287in}}%
\pgfpathlineto{\pgfqpoint{4.202957in}{1.991153in}}%
\pgfpathlineto{\pgfqpoint{4.207768in}{1.995018in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{1.998883in}}%
\pgfpathlineto{\pgfqpoint{4.241198in}{2.002748in}}%
\pgfpathlineto{\pgfqpoint{4.246173in}{2.006614in}}%
\pgfpathlineto{\pgfqpoint{4.252970in}{2.010479in}}%
\pgfpathlineto{\pgfqpoint{4.261052in}{2.014344in}}%
\pgfpathlineto{\pgfqpoint{4.281727in}{2.018209in}}%
\pgfpathlineto{\pgfqpoint{4.320463in}{2.022075in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{2.025940in}}%
\pgfpathlineto{\pgfqpoint{4.364453in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{4.369805in}{2.033670in}}%
\pgfpathlineto{\pgfqpoint{4.387464in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{4.387551in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{4.410711in}{2.045266in}}%
\pgfpathlineto{\pgfqpoint{4.414767in}{2.049131in}}%
\pgfpathlineto{\pgfqpoint{4.420401in}{2.052997in}}%
\pgfpathlineto{\pgfqpoint{4.422994in}{2.056862in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{2.060727in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{2.064592in}}%
\pgfpathlineto{\pgfqpoint{4.465911in}{2.068458in}}%
\pgfpathlineto{\pgfqpoint{4.487649in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{4.488357in}{2.076188in}}%
\pgfpathlineto{\pgfqpoint{4.497707in}{2.080053in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{2.083919in}}%
\pgfpathlineto{\pgfqpoint{4.505274in}{2.087784in}}%
\pgfpathlineto{\pgfqpoint{4.549247in}{2.091649in}}%
\pgfpathlineto{\pgfqpoint{4.567030in}{2.095515in}}%
\pgfpathlineto{\pgfqpoint{4.576186in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{2.103245in}}%
\pgfpathlineto{\pgfqpoint{4.597580in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{2.110976in}}%
\pgfpathlineto{\pgfqpoint{4.679769in}{2.114841in}}%
\pgfpathlineto{\pgfqpoint{4.685487in}{2.118706in}}%
\pgfpathlineto{\pgfqpoint{4.693599in}{2.122571in}}%
\pgfpathlineto{\pgfqpoint{4.699896in}{2.126437in}}%
\pgfpathlineto{\pgfqpoint{4.713492in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{4.725495in}{2.134167in}}%
\pgfpathlineto{\pgfqpoint{4.736590in}{2.138032in}}%
\pgfpathlineto{\pgfqpoint{4.737079in}{2.141898in}}%
\pgfpathlineto{\pgfqpoint{4.742842in}{2.145763in}}%
\pgfpathlineto{\pgfqpoint{4.750984in}{2.149628in}}%
\pgfpathlineto{\pgfqpoint{4.760123in}{2.153493in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{4.779888in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{4.784866in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{4.786001in}{2.168954in}}%
\pgfpathlineto{\pgfqpoint{4.792678in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{4.793947in}{2.176685in}}%
\pgfpathlineto{\pgfqpoint{4.798691in}{2.180550in}}%
\pgfpathlineto{\pgfqpoint{4.801189in}{2.184415in}}%
\pgfpathlineto{\pgfqpoint{4.807765in}{2.188281in}}%
\pgfpathlineto{\pgfqpoint{4.824607in}{2.192146in}}%
\pgfpathlineto{\pgfqpoint{4.830588in}{2.196011in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{2.199876in}}%
\pgfpathlineto{\pgfqpoint{4.880551in}{2.207607in}}%
\pgfpathlineto{\pgfqpoint{4.889233in}{2.211472in}}%
\pgfpathlineto{\pgfqpoint{4.900456in}{2.215337in}}%
\pgfpathlineto{\pgfqpoint{4.907819in}{2.219203in}}%
\pgfpathlineto{\pgfqpoint{4.914661in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{4.915412in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{4.922092in}{2.230798in}}%
\pgfpathlineto{\pgfqpoint{4.923621in}{2.234664in}}%
\pgfpathlineto{\pgfqpoint{4.924820in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{4.929746in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{4.933144in}{2.246259in}}%
\pgfpathlineto{\pgfqpoint{4.947746in}{2.250125in}}%
\pgfpathlineto{\pgfqpoint{4.951904in}{2.253990in}}%
\pgfpathlineto{\pgfqpoint{4.953117in}{2.257855in}}%
\pgfpathlineto{\pgfqpoint{4.966833in}{2.261720in}}%
\pgfpathlineto{\pgfqpoint{4.991014in}{2.265586in}}%
\pgfpathlineto{\pgfqpoint{5.001643in}{2.269451in}}%
\pgfpathlineto{\pgfqpoint{5.002969in}{2.273316in}}%
\pgfpathlineto{\pgfqpoint{5.006780in}{2.281047in}}%
\pgfpathlineto{\pgfqpoint{5.010032in}{2.284912in}}%
\pgfpathlineto{\pgfqpoint{5.032967in}{2.292642in}}%
\pgfpathlineto{\pgfqpoint{5.034619in}{2.296508in}}%
\pgfpathlineto{\pgfqpoint{5.054555in}{2.300373in}}%
\pgfpathlineto{\pgfqpoint{5.058230in}{2.304238in}}%
\pgfpathlineto{\pgfqpoint{5.060431in}{2.308103in}}%
\pgfpathlineto{\pgfqpoint{5.063457in}{2.311969in}}%
\pgfpathlineto{\pgfqpoint{5.084527in}{2.315834in}}%
\pgfpathlineto{\pgfqpoint{5.125257in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{5.129716in}{2.323564in}}%
\pgfpathlineto{\pgfqpoint{5.131267in}{2.327430in}}%
\pgfpathlineto{\pgfqpoint{5.139099in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{5.167397in}{2.335160in}}%
\pgfpathlineto{\pgfqpoint{5.173087in}{2.339025in}}%
\pgfpathlineto{\pgfqpoint{5.177096in}{2.342891in}}%
\pgfpathlineto{\pgfqpoint{5.242990in}{2.350621in}}%
\pgfpathlineto{\pgfqpoint{5.243318in}{2.354486in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{5.277489in}{2.362217in}}%
\pgfpathlineto{\pgfqpoint{5.289879in}{2.366082in}}%
\pgfpathlineto{\pgfqpoint{5.295337in}{2.369947in}}%
\pgfpathlineto{\pgfqpoint{5.301821in}{2.373813in}}%
\pgfpathlineto{\pgfqpoint{5.306636in}{2.377678in}}%
\pgfpathlineto{\pgfqpoint{5.351697in}{2.381543in}}%
\pgfpathlineto{\pgfqpoint{5.353012in}{2.385408in}}%
\pgfpathlineto{\pgfqpoint{5.495863in}{2.389274in}}%
\pgfpathlineto{\pgfqpoint{5.501722in}{2.393139in}}%
\pgfpathlineto{\pgfqpoint{5.513492in}{2.397004in}}%
\pgfpathlineto{\pgfqpoint{5.553595in}{2.400869in}}%
\pgfpathlineto{\pgfqpoint{5.561492in}{2.408600in}}%
\pgfpathlineto{\pgfqpoint{5.562096in}{2.412465in}}%
\pgfpathlineto{\pgfqpoint{5.566680in}{2.416330in}}%
\pgfpathlineto{\pgfqpoint{5.594619in}{2.420196in}}%
\pgfpathlineto{\pgfqpoint{5.594619in}{2.420196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566456in}{0.494721in}}{\pgfqpoint{5.270020in}{2.053608in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806003in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{0.893504in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{0.936908in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{0.950402in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{0.977663in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.030770in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{1.116151in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{1.169581in}{0.622854in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{1.243827in}{0.634450in}}%
\pgfpathlineto{\pgfqpoint{1.244159in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{1.249787in}{0.642180in}}%
\pgfpathlineto{\pgfqpoint{1.276181in}{0.646045in}}%
\pgfpathlineto{\pgfqpoint{1.278001in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{1.278664in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{1.285535in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{1.294334in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{1.298790in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.673102in}}%
\pgfpathlineto{\pgfqpoint{1.302049in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{0.688563in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.325756in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{1.326881in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{1.326946in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.711755in}}%
\pgfpathlineto{\pgfqpoint{1.334972in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{1.351316in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{1.353892in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{0.734946in}}%
\pgfpathlineto{\pgfqpoint{1.368454in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{1.369915in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{1.381822in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.418641in}{0.758138in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{0.762003in}}%
\pgfpathlineto{\pgfqpoint{1.431999in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{1.435607in}{0.769733in}}%
\pgfpathlineto{\pgfqpoint{1.474799in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{1.482661in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.493096in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{1.497512in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{1.511805in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{1.515799in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{1.534267in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{1.549064in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{1.561491in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{1.567084in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{0.819982in}}%
\pgfpathlineto{\pgfqpoint{1.612319in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{1.614351in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{1.622815in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{0.835443in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{1.640088in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{1.651879in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{1.660498in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{1.667199in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{1.670701in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{1.672027in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{1.672330in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{1.679754in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{1.682395in}{0.881826in}}%
\pgfpathlineto{\pgfqpoint{1.684188in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{1.685269in}{0.889556in}}%
\pgfpathlineto{\pgfqpoint{1.700204in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{1.700509in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{1.702822in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{1.714622in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.742990in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{1.751839in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{1.754376in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{1.757335in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.783500in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{1.787038in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.796354in}{0.939804in}}%
\pgfpathlineto{\pgfqpoint{1.799109in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{1.802931in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{1.816549in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{1.819411in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.821897in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{1.830095in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{1.834264in}{0.966861in}}%
\pgfpathlineto{\pgfqpoint{1.851297in}{0.970726in}}%
\pgfpathlineto{\pgfqpoint{1.891008in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{1.902333in}{0.986187in}}%
\pgfpathlineto{\pgfqpoint{1.904620in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{1.919920in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{1.922876in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{1.938576in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{1.945579in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{1.951812in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.954901in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{1.973536in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{1.978596in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{2.020765in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{2.021391in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{2.022603in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{2.023078in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{1.051897in}}%
\pgfpathlineto{\pgfqpoint{2.034469in}{1.055762in}}%
\pgfpathlineto{\pgfqpoint{2.036148in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{2.039159in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{2.049003in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{1.071223in}}%
\pgfpathlineto{\pgfqpoint{2.054130in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{2.055747in}{1.078954in}}%
\pgfpathlineto{\pgfqpoint{2.056109in}{1.082819in}}%
\pgfpathlineto{\pgfqpoint{2.070327in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{2.083110in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{2.089232in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{2.094522in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{2.096881in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{2.104171in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{2.113687in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{2.114493in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{1.125337in}}%
\pgfpathlineto{\pgfqpoint{2.123008in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{2.129703in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{2.139429in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{2.146590in}{1.148528in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{2.149810in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{2.186033in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{2.193124in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{2.195230in}{1.179450in}}%
\pgfpathlineto{\pgfqpoint{2.217426in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{2.220258in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{2.242567in}{1.194911in}}%
\pgfpathlineto{\pgfqpoint{2.245403in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{2.268119in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{2.268592in}{1.206507in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{1.210372in}}%
\pgfpathlineto{\pgfqpoint{2.278168in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{2.286981in}{1.218103in}}%
\pgfpathlineto{\pgfqpoint{2.293515in}{1.221968in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{2.306402in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{2.341215in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{2.342768in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{2.350094in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{2.359730in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{2.363330in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{2.368766in}{1.256755in}}%
\pgfpathlineto{\pgfqpoint{2.371968in}{1.260620in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{2.382736in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.276081in}}%
\pgfpathlineto{\pgfqpoint{2.385024in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{2.386014in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{2.386341in}{1.287677in}}%
\pgfpathlineto{\pgfqpoint{2.390757in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{2.390957in}{1.299273in}}%
\pgfpathlineto{\pgfqpoint{2.391922in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{2.392340in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{2.395863in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{2.397008in}{1.314734in}}%
\pgfpathlineto{\pgfqpoint{2.400521in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{2.400822in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{2.410659in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{2.412607in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{2.415176in}{1.337925in}}%
\pgfpathlineto{\pgfqpoint{2.418710in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{2.425826in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{1.361117in}}%
\pgfpathlineto{\pgfqpoint{2.435948in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{2.436340in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{2.441047in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{2.446789in}{1.376578in}}%
\pgfpathlineto{\pgfqpoint{2.447598in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{2.453399in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{2.453921in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{2.454690in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{2.458621in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{2.466602in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{2.470806in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.471674in}{1.407500in}}%
\pgfpathlineto{\pgfqpoint{2.494991in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{2.495009in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{2.500884in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{2.500909in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{2.510271in}{1.430691in}}%
\pgfpathlineto{\pgfqpoint{2.548043in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{2.552003in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{2.552685in}{1.442287in}}%
\pgfpathlineto{\pgfqpoint{2.554914in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{2.580995in}{1.450018in}}%
\pgfpathlineto{\pgfqpoint{2.592923in}{1.453883in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{2.607070in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{2.611759in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{2.618098in}{1.469344in}}%
\pgfpathlineto{\pgfqpoint{2.620463in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{2.634735in}{1.477074in}}%
\pgfpathlineto{\pgfqpoint{2.645166in}{1.480940in}}%
\pgfpathlineto{\pgfqpoint{2.645803in}{1.484805in}}%
\pgfpathlineto{\pgfqpoint{2.682823in}{1.488670in}}%
\pgfpathlineto{\pgfqpoint{2.700314in}{1.492535in}}%
\pgfpathlineto{\pgfqpoint{2.719382in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{2.721594in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{1.504131in}}%
\pgfpathlineto{\pgfqpoint{2.738499in}{1.507996in}}%
\pgfpathlineto{\pgfqpoint{2.751604in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{2.763901in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{2.764127in}{1.519592in}}%
\pgfpathlineto{\pgfqpoint{2.770271in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{2.772232in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{2.787946in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{2.814816in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{2.815776in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{2.819756in}{1.546649in}}%
\pgfpathlineto{\pgfqpoint{2.824395in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{2.831718in}{1.554379in}}%
\pgfpathlineto{\pgfqpoint{2.833633in}{1.558245in}}%
\pgfpathlineto{\pgfqpoint{2.835212in}{1.562110in}}%
\pgfpathlineto{\pgfqpoint{2.840344in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{2.855965in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{2.860685in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{2.875473in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{2.877310in}{1.581436in}}%
\pgfpathlineto{\pgfqpoint{2.883477in}{1.585301in}}%
\pgfpathlineto{\pgfqpoint{2.891198in}{1.589167in}}%
\pgfpathlineto{\pgfqpoint{2.898089in}{1.593032in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{2.924908in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{2.938249in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{2.970194in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{2.981842in}{1.620089in}}%
\pgfpathlineto{\pgfqpoint{2.999635in}{1.623954in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{3.004581in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{3.013681in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{1.639415in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{1.643280in}}%
\pgfpathlineto{\pgfqpoint{3.020512in}{1.647145in}}%
\pgfpathlineto{\pgfqpoint{3.024119in}{1.651011in}}%
\pgfpathlineto{\pgfqpoint{3.031267in}{1.654876in}}%
\pgfpathlineto{\pgfqpoint{3.050028in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{3.050381in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{3.053532in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{1.670337in}}%
\pgfpathlineto{\pgfqpoint{3.085628in}{1.674202in}}%
\pgfpathlineto{\pgfqpoint{3.115757in}{1.678067in}}%
\pgfpathlineto{\pgfqpoint{3.123330in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{3.123859in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{3.128152in}{1.689663in}}%
\pgfpathlineto{\pgfqpoint{3.136281in}{1.693528in}}%
\pgfpathlineto{\pgfqpoint{3.152707in}{1.697394in}}%
\pgfpathlineto{\pgfqpoint{3.157324in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{3.165944in}{1.705124in}}%
\pgfpathlineto{\pgfqpoint{3.170190in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{3.173723in}{1.712855in}}%
\pgfpathlineto{\pgfqpoint{3.174356in}{1.716720in}}%
\pgfpathlineto{\pgfqpoint{3.186659in}{1.724450in}}%
\pgfpathlineto{\pgfqpoint{3.205264in}{1.728316in}}%
\pgfpathlineto{\pgfqpoint{3.212842in}{1.732181in}}%
\pgfpathlineto{\pgfqpoint{3.216532in}{1.736046in}}%
\pgfpathlineto{\pgfqpoint{3.221459in}{1.739911in}}%
\pgfpathlineto{\pgfqpoint{3.222522in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{3.224525in}{1.747642in}}%
\pgfpathlineto{\pgfqpoint{3.245220in}{1.751507in}}%
\pgfpathlineto{\pgfqpoint{3.259969in}{1.755372in}}%
\pgfpathlineto{\pgfqpoint{3.263918in}{1.759238in}}%
\pgfpathlineto{\pgfqpoint{3.276987in}{1.763103in}}%
\pgfpathlineto{\pgfqpoint{3.279280in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{3.349481in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{3.358579in}{1.782429in}}%
\pgfpathlineto{\pgfqpoint{3.359994in}{1.786294in}}%
\pgfpathlineto{\pgfqpoint{3.361874in}{1.790160in}}%
\pgfpathlineto{\pgfqpoint{3.380553in}{1.794025in}}%
\pgfpathlineto{\pgfqpoint{3.388361in}{1.797890in}}%
\pgfpathlineto{\pgfqpoint{3.398133in}{1.801755in}}%
\pgfpathlineto{\pgfqpoint{3.401815in}{1.809486in}}%
\pgfpathlineto{\pgfqpoint{3.403072in}{1.813351in}}%
\pgfpathlineto{\pgfqpoint{3.409020in}{1.817216in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{1.821082in}}%
\pgfpathlineto{\pgfqpoint{3.436053in}{1.828812in}}%
\pgfpathlineto{\pgfqpoint{3.440343in}{1.832677in}}%
\pgfpathlineto{\pgfqpoint{3.455314in}{1.836543in}}%
\pgfpathlineto{\pgfqpoint{3.480720in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{3.496689in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{3.508738in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{3.509381in}{1.855869in}}%
\pgfpathlineto{\pgfqpoint{3.532238in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{3.534997in}{1.863599in}}%
\pgfpathlineto{\pgfqpoint{3.573740in}{1.867465in}}%
\pgfpathlineto{\pgfqpoint{3.574037in}{1.871330in}}%
\pgfpathlineto{\pgfqpoint{3.574568in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{3.591856in}{1.879060in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{1.882926in}}%
\pgfpathlineto{\pgfqpoint{3.647170in}{1.886791in}}%
\pgfpathlineto{\pgfqpoint{3.647527in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{3.669231in}{1.894521in}}%
\pgfpathlineto{\pgfqpoint{3.671020in}{1.898387in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{3.678053in}{1.906117in}}%
\pgfpathlineto{\pgfqpoint{3.681328in}{1.909982in}}%
\pgfpathlineto{\pgfqpoint{3.684157in}{1.913848in}}%
\pgfpathlineto{\pgfqpoint{3.684417in}{1.917713in}}%
\pgfpathlineto{\pgfqpoint{3.687534in}{1.921578in}}%
\pgfpathlineto{\pgfqpoint{3.720613in}{1.925443in}}%
\pgfpathlineto{\pgfqpoint{3.721671in}{1.929309in}}%
\pgfpathlineto{\pgfqpoint{3.726507in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{3.736075in}{1.937039in}}%
\pgfpathlineto{\pgfqpoint{3.768469in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{3.795796in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{3.807425in}{1.952500in}}%
\pgfpathlineto{\pgfqpoint{3.813242in}{1.956365in}}%
\pgfpathlineto{\pgfqpoint{3.837203in}{1.960231in}}%
\pgfpathlineto{\pgfqpoint{3.878444in}{1.964096in}}%
\pgfpathlineto{\pgfqpoint{3.882162in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{3.886533in}{1.971826in}}%
\pgfpathlineto{\pgfqpoint{3.887330in}{1.975692in}}%
\pgfpathlineto{\pgfqpoint{3.902755in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{3.904920in}{1.983422in}}%
\pgfpathlineto{\pgfqpoint{3.905205in}{1.987287in}}%
\pgfpathlineto{\pgfqpoint{3.908213in}{1.991153in}}%
\pgfpathlineto{\pgfqpoint{3.913320in}{1.995018in}}%
\pgfpathlineto{\pgfqpoint{3.913832in}{1.998883in}}%
\pgfpathlineto{\pgfqpoint{3.915720in}{2.006614in}}%
\pgfpathlineto{\pgfqpoint{3.924205in}{2.010479in}}%
\pgfpathlineto{\pgfqpoint{3.960790in}{2.014344in}}%
\pgfpathlineto{\pgfqpoint{3.994295in}{2.018209in}}%
\pgfpathlineto{\pgfqpoint{3.994436in}{2.022075in}}%
\pgfpathlineto{\pgfqpoint{4.010087in}{2.025940in}}%
\pgfpathlineto{\pgfqpoint{4.059493in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{4.062357in}{2.033670in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{4.093169in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{4.109308in}{2.045266in}}%
\pgfpathlineto{\pgfqpoint{4.112907in}{2.049131in}}%
\pgfpathlineto{\pgfqpoint{4.117275in}{2.052997in}}%
\pgfpathlineto{\pgfqpoint{4.120780in}{2.056862in}}%
\pgfpathlineto{\pgfqpoint{4.125967in}{2.060727in}}%
\pgfpathlineto{\pgfqpoint{4.141545in}{2.064592in}}%
\pgfpathlineto{\pgfqpoint{4.168283in}{2.068458in}}%
\pgfpathlineto{\pgfqpoint{4.171129in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{4.194101in}{2.076188in}}%
\pgfpathlineto{\pgfqpoint{4.194976in}{2.080053in}}%
\pgfpathlineto{\pgfqpoint{4.202957in}{2.083919in}}%
\pgfpathlineto{\pgfqpoint{4.207768in}{2.087784in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{2.091649in}}%
\pgfpathlineto{\pgfqpoint{4.241198in}{2.095515in}}%
\pgfpathlineto{\pgfqpoint{4.246173in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{4.252970in}{2.103245in}}%
\pgfpathlineto{\pgfqpoint{4.261052in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{4.266592in}{2.110976in}}%
\pgfpathlineto{\pgfqpoint{4.281727in}{2.114841in}}%
\pgfpathlineto{\pgfqpoint{4.320463in}{2.118706in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{2.122571in}}%
\pgfpathlineto{\pgfqpoint{4.364453in}{2.126437in}}%
\pgfpathlineto{\pgfqpoint{4.369805in}{2.130302in}}%
\pgfpathlineto{\pgfqpoint{4.387464in}{2.134167in}}%
\pgfpathlineto{\pgfqpoint{4.387551in}{2.138032in}}%
\pgfpathlineto{\pgfqpoint{4.414767in}{2.141898in}}%
\pgfpathlineto{\pgfqpoint{4.422994in}{2.145763in}}%
\pgfpathlineto{\pgfqpoint{4.436008in}{2.149628in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{2.153493in}}%
\pgfpathlineto{\pgfqpoint{4.465911in}{2.157359in}}%
\pgfpathlineto{\pgfqpoint{4.487649in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{4.488357in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{4.497707in}{2.168954in}}%
\pgfpathlineto{\pgfqpoint{4.498712in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{4.505274in}{2.176685in}}%
\pgfpathlineto{\pgfqpoint{4.567030in}{2.184415in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{2.188281in}}%
\pgfpathlineto{\pgfqpoint{4.679769in}{2.192146in}}%
\pgfpathlineto{\pgfqpoint{4.685487in}{2.196011in}}%
\pgfpathlineto{\pgfqpoint{4.693599in}{2.199876in}}%
\pgfpathlineto{\pgfqpoint{4.699896in}{2.203742in}}%
\pgfpathlineto{\pgfqpoint{4.713492in}{2.207607in}}%
\pgfpathlineto{\pgfqpoint{4.725495in}{2.211472in}}%
\pgfpathlineto{\pgfqpoint{4.736590in}{2.215337in}}%
\pgfpathlineto{\pgfqpoint{4.737079in}{2.219203in}}%
\pgfpathlineto{\pgfqpoint{4.742842in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{4.760123in}{2.226933in}}%
\pgfpathlineto{\pgfqpoint{4.774322in}{2.230798in}}%
\pgfpathlineto{\pgfqpoint{4.779888in}{2.234664in}}%
\pgfpathlineto{\pgfqpoint{4.786001in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{4.792678in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{4.793947in}{2.246259in}}%
\pgfpathlineto{\pgfqpoint{4.798691in}{2.250125in}}%
\pgfpathlineto{\pgfqpoint{4.807765in}{2.253990in}}%
\pgfpathlineto{\pgfqpoint{4.824607in}{2.257855in}}%
\pgfpathlineto{\pgfqpoint{4.830588in}{2.261720in}}%
\pgfpathlineto{\pgfqpoint{4.874310in}{2.265586in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{2.269451in}}%
\pgfpathlineto{\pgfqpoint{4.900456in}{2.277181in}}%
\pgfpathlineto{\pgfqpoint{4.914661in}{2.281047in}}%
\pgfpathlineto{\pgfqpoint{4.915412in}{2.284912in}}%
\pgfpathlineto{\pgfqpoint{4.922092in}{2.288777in}}%
\pgfpathlineto{\pgfqpoint{4.929746in}{2.292642in}}%
\pgfpathlineto{\pgfqpoint{4.933144in}{2.296508in}}%
\pgfpathlineto{\pgfqpoint{4.947746in}{2.300373in}}%
\pgfpathlineto{\pgfqpoint{4.951904in}{2.304238in}}%
\pgfpathlineto{\pgfqpoint{4.953117in}{2.308103in}}%
\pgfpathlineto{\pgfqpoint{4.966833in}{2.311969in}}%
\pgfpathlineto{\pgfqpoint{5.001643in}{2.315834in}}%
\pgfpathlineto{\pgfqpoint{5.004878in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{5.006780in}{2.323564in}}%
\pgfpathlineto{\pgfqpoint{5.010032in}{2.327430in}}%
\pgfpathlineto{\pgfqpoint{5.032967in}{2.331295in}}%
\pgfpathlineto{\pgfqpoint{5.034619in}{2.335160in}}%
\pgfpathlineto{\pgfqpoint{5.054555in}{2.339025in}}%
\pgfpathlineto{\pgfqpoint{5.058230in}{2.342891in}}%
\pgfpathlineto{\pgfqpoint{5.060431in}{2.346756in}}%
\pgfpathlineto{\pgfqpoint{5.063457in}{2.350621in}}%
\pgfpathlineto{\pgfqpoint{5.084527in}{2.354486in}}%
\pgfpathlineto{\pgfqpoint{5.129716in}{2.358352in}}%
\pgfpathlineto{\pgfqpoint{5.131267in}{2.362217in}}%
\pgfpathlineto{\pgfqpoint{5.139099in}{2.366082in}}%
\pgfpathlineto{\pgfqpoint{5.167397in}{2.369947in}}%
\pgfpathlineto{\pgfqpoint{5.173087in}{2.373813in}}%
\pgfpathlineto{\pgfqpoint{5.177096in}{2.377678in}}%
\pgfpathlineto{\pgfqpoint{5.242990in}{2.385408in}}%
\pgfpathlineto{\pgfqpoint{5.243318in}{2.389274in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{2.393139in}}%
\pgfpathlineto{\pgfqpoint{5.277489in}{2.397004in}}%
\pgfpathlineto{\pgfqpoint{5.289879in}{2.400869in}}%
\pgfpathlineto{\pgfqpoint{5.295337in}{2.404735in}}%
\pgfpathlineto{\pgfqpoint{5.301821in}{2.408600in}}%
\pgfpathlineto{\pgfqpoint{5.306636in}{2.412465in}}%
\pgfpathlineto{\pgfqpoint{5.351697in}{2.416330in}}%
\pgfpathlineto{\pgfqpoint{5.353012in}{2.420196in}}%
\pgfpathlineto{\pgfqpoint{5.495863in}{2.424061in}}%
\pgfpathlineto{\pgfqpoint{5.501722in}{2.427926in}}%
\pgfpathlineto{\pgfqpoint{5.513492in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{5.553595in}{2.435657in}}%
\pgfpathlineto{\pgfqpoint{5.561492in}{2.443387in}}%
\pgfpathlineto{\pgfqpoint{5.562096in}{2.447252in}}%
\pgfpathlineto{\pgfqpoint{5.566680in}{2.451118in}}%
\pgfpathlineto{\pgfqpoint{5.594619in}{2.454983in}}%
\pgfpathlineto{\pgfqpoint{5.594619in}{2.454983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.566456in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836476in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566456in}{2.548329in}}%
\pgfpathlineto{\pgfqpoint{5.836476in}{2.548329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653956in}{1.530971in}}%
\pgfpathlineto{\pgfqpoint{1.595765in}{1.530971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620765in}{1.530971in}}{\pgfqpoint{1.620765in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{1.620765in}{2.460829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620765in}{2.485829in}}{\pgfqpoint{1.595765in}{2.485829in}}%
\pgfpathlineto{\pgfqpoint{0.653956in}{2.485829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628956in}{2.485829in}}{\pgfqpoint{0.628956in}{2.460829in}}%
\pgfpathlineto{\pgfqpoint{0.628956in}{1.555971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628956in}{1.530971in}}{\pgfqpoint{0.653956in}{1.530971in}}%
\pgfpathlineto{\pgfqpoint{0.653956in}{1.530971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678956in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{0.803956in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{0.928956in}{2.384608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028956in,y=2.340858in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont DC-SSAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678956in}{2.201136in}}%
\pgfpathlineto{\pgfqpoint{0.803956in}{2.201136in}}%
\pgfpathlineto{\pgfqpoint{0.928956in}{2.201136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028956in,y=2.157386in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont erSSAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678956in}{2.017665in}}%
\pgfpathlineto{\pgfqpoint{0.803956in}{2.017665in}}%
\pgfpathlineto{\pgfqpoint{0.928956in}{2.017665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028956in,y=1.973915in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont DPER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678956in}{1.834193in}}%
\pgfpathlineto{\pgfqpoint{0.803956in}{1.834193in}}%
\pgfpathlineto{\pgfqpoint{0.928956in}{1.834193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028956in,y=1.790443in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont VBS0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678956in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{0.803956in}{1.650722in}}%
\pgfpathlineto{\pgfqpoint{0.928956in}{1.650722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028956in,y=1.606972in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont VBS1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/widths.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000712in}{3.675133in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000712in}{3.675133in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.675133in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{3.575133in}}%
\pgfpathlineto{\pgfqpoint{0.630692in}{3.575133in}}%
\pgfpathlineto{\pgfqpoint{0.630692in}{0.494721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414136in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{3.575133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414136in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414136in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571365in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.571365in}{3.575133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571365in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571365in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728594in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.728594in}{3.575133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728594in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728594in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885822in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{4.885822in}{3.575133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885822in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885822in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265702in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean of 10 project-join tree widths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{0.634697in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{0.634697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{0.634697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469234in, y=0.587212in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{1.047822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{1.047822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=1.000336in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{1.460946in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{1.460946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{1.460946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=1.413460in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{1.874070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{1.874070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340763in, y=1.826584in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{2.287194in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{2.287194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{2.287194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.239709in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{2.700318in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{2.700318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{2.700318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.652833in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{3.113442in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{3.113442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{3.113442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=3.065957in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{3.526566in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{3.526566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630692in}{3.526566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=3.479081in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=2.034927in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean PAR-2 score of 10 widths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.870238in}{0.634740in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.652357in}}%
\pgfpathlineto{\pgfqpoint{1.066967in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{1.159546in}{0.705071in}}%
\pgfpathlineto{\pgfqpoint{1.252124in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{1.327344in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.402564in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{1.466211in}{0.963182in}}%
\pgfpathlineto{\pgfqpoint{1.547217in}{1.194119in}}%
\pgfpathlineto{\pgfqpoint{1.628223in}{1.194126in}}%
\pgfpathlineto{\pgfqpoint{1.709229in}{1.167507in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{1.905958in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{2.010109in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{2.328347in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{2.536648in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{2.733377in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{2.814383in}{0.934515in}}%
\pgfpathlineto{\pgfqpoint{2.895389in}{0.925257in}}%
\pgfpathlineto{\pgfqpoint{2.970609in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{3.040042in}{1.139282in}}%
\pgfpathlineto{\pgfqpoint{3.115262in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{3.184696in}{1.425421in}}%
\pgfpathlineto{\pgfqpoint{3.254130in}{1.425720in}}%
\pgfpathlineto{\pgfqpoint{3.317777in}{1.735618in}}%
\pgfpathlineto{\pgfqpoint{3.381425in}{1.484298in}}%
\pgfpathlineto{\pgfqpoint{3.445073in}{1.363657in}}%
\pgfpathlineto{\pgfqpoint{3.508720in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{3.583940in}{1.355804in}}%
\pgfpathlineto{\pgfqpoint{3.676518in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{3.769097in}{1.399234in}}%
\pgfpathlineto{\pgfqpoint{3.855889in}{1.229750in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{1.483229in}}%
\pgfpathlineto{\pgfqpoint{4.029473in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{4.116265in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{4.214630in}{1.891575in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{2.068899in}}%
\pgfpathlineto{\pgfqpoint{4.411359in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{2.763126in}}%
\pgfpathlineto{\pgfqpoint{4.579157in}{2.694471in}}%
\pgfpathlineto{\pgfqpoint{4.654377in}{2.801081in}}%
\pgfpathlineto{\pgfqpoint{4.729597in}{2.873292in}}%
\pgfpathlineto{\pgfqpoint{4.804816in}{2.679100in}}%
\pgfpathlineto{\pgfqpoint{4.891609in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{4.978401in}{2.646064in}}%
\pgfpathlineto{\pgfqpoint{5.053621in}{2.756037in}}%
\pgfpathlineto{\pgfqpoint{5.128841in}{2.781855in}}%
\pgfpathlineto{\pgfqpoint{5.204060in}{2.903732in}}%
\pgfpathlineto{\pgfqpoint{5.273494in}{2.408547in}}%
\pgfpathlineto{\pgfqpoint{5.348714in}{2.783086in}}%
\pgfpathlineto{\pgfqpoint{5.423934in}{2.295693in}}%
\pgfpathlineto{\pgfqpoint{5.504940in}{2.653820in}}%
\pgfpathlineto{\pgfqpoint{5.585946in}{2.888873in}}%
\pgfpathlineto{\pgfqpoint{5.661166in}{2.844356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.870238in}{1.821179in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{2.085737in}}%
\pgfpathlineto{\pgfqpoint{1.066967in}{2.767010in}}%
\pgfpathlineto{\pgfqpoint{1.159546in}{3.021686in}}%
\pgfpathlineto{\pgfqpoint{1.252124in}{3.096765in}}%
\pgfpathlineto{\pgfqpoint{1.327344in}{3.138917in}}%
\pgfpathlineto{\pgfqpoint{1.402564in}{3.077847in}}%
\pgfpathlineto{\pgfqpoint{1.466211in}{3.237670in}}%
\pgfpathlineto{\pgfqpoint{1.547217in}{3.179879in}}%
\pgfpathlineto{\pgfqpoint{1.628223in}{3.179879in}}%
\pgfpathlineto{\pgfqpoint{1.709229in}{3.216055in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{3.396964in}}%
\pgfpathlineto{\pgfqpoint{1.905958in}{3.396964in}}%
\pgfpathlineto{\pgfqpoint{2.010109in}{3.301407in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{3.309022in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{3.297815in}}%
\pgfpathlineto{\pgfqpoint{2.328347in}{3.435114in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{3.336435in}}%
\pgfpathlineto{\pgfqpoint{2.536648in}{3.372046in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{2.965674in}}%
\pgfpathlineto{\pgfqpoint{2.733377in}{2.965692in}}%
\pgfpathlineto{\pgfqpoint{2.814383in}{2.280850in}}%
\pgfpathlineto{\pgfqpoint{2.895389in}{2.336144in}}%
\pgfpathlineto{\pgfqpoint{2.970609in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{3.040042in}{2.118530in}}%
\pgfpathlineto{\pgfqpoint{3.115262in}{2.075441in}}%
\pgfpathlineto{\pgfqpoint{3.184696in}{1.921846in}}%
\pgfpathlineto{\pgfqpoint{3.254130in}{2.024244in}}%
\pgfpathlineto{\pgfqpoint{3.317777in}{2.103672in}}%
\pgfpathlineto{\pgfqpoint{3.381425in}{2.906382in}}%
\pgfpathlineto{\pgfqpoint{3.445073in}{2.936564in}}%
\pgfpathlineto{\pgfqpoint{3.508720in}{2.960418in}}%
\pgfpathlineto{\pgfqpoint{3.583940in}{2.973735in}}%
\pgfpathlineto{\pgfqpoint{3.676518in}{3.150045in}}%
\pgfpathlineto{\pgfqpoint{3.769097in}{3.197517in}}%
\pgfpathlineto{\pgfqpoint{3.855889in}{3.357696in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{3.272988in}}%
\pgfpathlineto{\pgfqpoint{4.029473in}{3.028224in}}%
\pgfpathlineto{\pgfqpoint{4.116265in}{3.096580in}}%
\pgfpathlineto{\pgfqpoint{4.214630in}{2.703544in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{2.642025in}}%
\pgfpathlineto{\pgfqpoint{4.411359in}{2.602782in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{2.403570in}}%
\pgfpathlineto{\pgfqpoint{4.579157in}{2.346049in}}%
\pgfpathlineto{\pgfqpoint{4.654377in}{2.452658in}}%
\pgfpathlineto{\pgfqpoint{4.729597in}{2.293245in}}%
\pgfpathlineto{\pgfqpoint{4.804816in}{2.176179in}}%
\pgfpathlineto{\pgfqpoint{4.891609in}{2.366356in}}%
\pgfpathlineto{\pgfqpoint{4.978401in}{2.131070in}}%
\pgfpathlineto{\pgfqpoint{5.053621in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{5.128841in}{1.619996in}}%
\pgfpathlineto{\pgfqpoint{5.204060in}{1.516774in}}%
\pgfpathlineto{\pgfqpoint{5.273494in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{5.348714in}{1.426503in}}%
\pgfpathlineto{\pgfqpoint{5.423934in}{1.803481in}}%
\pgfpathlineto{\pgfqpoint{5.504940in}{2.119988in}}%
\pgfpathlineto{\pgfqpoint{5.585946in}{2.133066in}}%
\pgfpathlineto{\pgfqpoint{5.661166in}{2.144533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630692in}{0.494721in}}{\pgfqpoint{5.270020in}{3.080412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870238in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.635121in}}%
\pgfpathlineto{\pgfqpoint{1.066967in}{0.635124in}}%
\pgfpathlineto{\pgfqpoint{1.159546in}{0.635141in}}%
\pgfpathlineto{\pgfqpoint{1.252124in}{0.635138in}}%
\pgfpathlineto{\pgfqpoint{1.327344in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{1.402564in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{1.466211in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{1.547217in}{0.635248in}}%
\pgfpathlineto{\pgfqpoint{1.628223in}{0.635251in}}%
\pgfpathlineto{\pgfqpoint{1.709229in}{0.635247in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{1.905958in}{0.635216in}}%
\pgfpathlineto{\pgfqpoint{2.010109in}{0.635214in}}%
\pgfpathlineto{\pgfqpoint{2.114259in}{0.635222in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{0.635218in}}%
\pgfpathlineto{\pgfqpoint{2.328347in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{2.438284in}{0.635409in}}%
\pgfpathlineto{\pgfqpoint{2.536648in}{0.635657in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{0.635640in}}%
\pgfpathlineto{\pgfqpoint{2.733377in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{2.814383in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{2.895389in}{0.746446in}}%
\pgfpathlineto{\pgfqpoint{2.970609in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{3.040042in}{0.905679in}}%
\pgfpathlineto{\pgfqpoint{3.115262in}{1.006028in}}%
\pgfpathlineto{\pgfqpoint{3.184696in}{1.052397in}}%
\pgfpathlineto{\pgfqpoint{3.254130in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{3.317777in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{3.381425in}{1.025401in}}%
\pgfpathlineto{\pgfqpoint{3.445073in}{0.963657in}}%
\pgfpathlineto{\pgfqpoint{3.508720in}{0.955860in}}%
\pgfpathlineto{\pgfqpoint{3.583940in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{3.676518in}{0.970478in}}%
\pgfpathlineto{\pgfqpoint{3.769097in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{3.855889in}{0.894537in}}%
\pgfpathlineto{\pgfqpoint{3.942681in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{4.029473in}{1.102312in}}%
\pgfpathlineto{\pgfqpoint{4.116265in}{1.023554in}}%
\pgfpathlineto{\pgfqpoint{4.214630in}{1.466616in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.547114in}}%
\pgfpathlineto{\pgfqpoint{4.411359in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.862776in}}%
\pgfpathlineto{\pgfqpoint{4.579157in}{1.716802in}}%
\pgfpathlineto{\pgfqpoint{4.654377in}{1.821761in}}%
\pgfpathlineto{\pgfqpoint{4.729597in}{1.861313in}}%
\pgfpathlineto{\pgfqpoint{4.804816in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{4.891609in}{1.805937in}}%
\pgfpathlineto{\pgfqpoint{4.978401in}{2.144062in}}%
\pgfpathlineto{\pgfqpoint{5.053621in}{2.049556in}}%
\pgfpathlineto{\pgfqpoint{5.128841in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{5.204060in}{2.383067in}}%
\pgfpathlineto{\pgfqpoint{5.273494in}{2.628539in}}%
\pgfpathlineto{\pgfqpoint{5.348714in}{3.171151in}}%
\pgfpathlineto{\pgfqpoint{5.423934in}{2.638210in}}%
\pgfpathlineto{\pgfqpoint{5.504940in}{2.951635in}}%
\pgfpathlineto{\pgfqpoint{5.585946in}{3.158268in}}%
\pgfpathlineto{\pgfqpoint{5.661166in}{3.107034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.630692in}{3.575133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900712in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{3.575133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630692in}{3.575133in}}%
\pgfpathlineto{\pgfqpoint{5.900712in}{3.575133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871403in}{0.557221in}}%
\pgfpathlineto{\pgfqpoint{5.813212in}{0.557221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.838212in}{0.557221in}}{\pgfqpoint{5.838212in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{5.838212in}{1.120135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.838212in}{1.145135in}}{\pgfqpoint{5.813212in}{1.145135in}}%
\pgfpathlineto{\pgfqpoint{4.871403in}{1.145135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846403in}{1.145135in}}{\pgfqpoint{4.846403in}{1.120135in}}%
\pgfpathlineto{\pgfqpoint{4.846403in}{0.582221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846403in}{0.557221in}}{\pgfqpoint{4.871403in}{0.557221in}}%
\pgfpathlineto{\pgfqpoint{4.871403in}{0.557221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.896403in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{5.021403in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{5.146403in}{1.043915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246403in,y=1.000165in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont DC-SSAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.896403in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{5.021403in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{5.146403in}{0.860443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246403in,y=0.816693in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont erSSAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896403in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{5.021403in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{5.146403in}{0.676972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246403in,y=0.633222in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont DPER}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

